SearchAD: Large-Scale Rare Image Retrieval Dataset for Autonomous Driving

Retrieving rare and safety-critical driving scenarios from large-scale datasets is essential for building robust autonomous driving (AD) systems. As dataset sizes continue to grow, the key challenge shifts from collecting more data to efficiently identifying the most relevant samples. We introduce SearchAD, a large-scale rare image retrieval dataset for AD containing over 423k frames drawn from 11 established datasets. SearchAD provides high-quality manual annotations of more than 513k bounding boxes covering 90 rare categories. It specifically targets the needle-in-a-haystack problem of locating extremely rare classes, with some appearing fewer than 50 times across the entire dataset. Unlike existing benchmarks, which focused on instance-level retrieval, SearchAD emphasizes semantic image retrieval with a well-defined data split, enabling text-to-image and image-to-image retrieval, few-shot learning, and fine-tuning of multi-modal retrieval models. Comprehensive evaluations show that text-based methods outperform image-based ones due to stronger inherent semantic grounding. While models directly aligning spatial visual features with language achieve the best zero-shot results, and our fine-tuning baseline significantly improves performance, absolute retrieval capabilities remain unsatisfactory. With a held-out test set on a public benchmark server, SearchAD establishes the first large-scale dataset for retrieval-driven data curation and long-tail perception research in AD: https://iis-esslingen.github.io/searchad/

==> tikz/box_plot_10_90.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
width=0.48\textwidth,
height=5.3cm,
x grid style={darkgray176},
xmin=0.5, xmax=9.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={Animal,Human,Marking,Object,Rideable,Scene,Sign,Trailer,Vehicle},
y grid style={darkgray176},
ylabel={Object Size [$\text{Pixel}^2$]},
ymajorgrids,
ymin=100, ymax=1800000,
ymode=log,
ytick style={color=black},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
}
]
\path [draw=black, fill opacity=0.9,fill=Animal!80!white]
(axis cs:0.75,300)
--(axis cs:1.25,300)
--(axis cs:1.25,3801)
--(axis cs:0.75,3801)
--(axis cs:0.75,300)
--cycle;
\addplot [gray]
table {%
1 304
1 108
};
\addplot [gray]
table {%
1 3828
1 14875
};
\addplot [gray]
table {%
0.875 108
1.125 108
};
\addplot [gray]
table {%
0.875 14875
1.125 14875
};
\path [draw=black, fill opacity=0.8,fill=Human!80!white]
(axis cs:1.75,689.75)
--(axis cs:2.25,689.75)
--(axis cs:2.25,6764.25)
--(axis cs:1.75,6764.25)
--(axis cs:1.75,689.75)
--cycle;
\addplot [gray]
table {%
2 700
2 312
};
\addplot [gray]
table {%
2 6826.75
2 21150
};
\addplot [gray]
table {%
1.875 312
2.125 312
};
\addplot [gray]
table {%
1.875 21150
2.125 21150
};
\path [draw=black, fill opacity=0.8,fill=Marking!80!white]
(axis cs:2.75,560)
--(axis cs:3.25,560)
--(axis cs:3.25,6248)
--(axis cs:2.75,6248)
--(axis cs:2.75,560)
--cycle;
\addplot [gray]
table {%
3 560
3 234
};
\addplot [gray]
table {%
3 6249.5
3 22176
};
\addplot [gray]
table {%
2.875 234
3.125 234
};
\addplot [gray]
table {%
2.875 22176
3.125 22176
};
\path [draw=black, fill opacity=0.8,fill=Object!80!white]
(axis cs:3.75,252)
--(axis cs:4.25,252)
--(axis cs:4.25,2553)
--(axis cs:3.75,2553)
--(axis cs:3.75,252)
--cycle;
\addplot [gray]
table {%
4 252
4 112
};
\addplot [gray]
table {%
4 2553
4 8532
};
\addplot [gray]
table {%
3.875 112
4.125 112
};
\addplot [gray]
table {%
3.875 8532
4.125 8532
};
\path [draw=black, fill opacity=0.8,fill=Rideable!80!white]
(axis cs:4.75,1598.5)
--(axis cs:5.25,1598.5)
--(axis cs:5.25,17020.5)
--(axis cs:4.75,17020.5)
--(axis cs:4.75,1598.5)
--cycle;
\addplot [gray]
table {%
5 1598.75
5 600
};
\addplot [gray]
table {%
5 17031
5 58696
};
\addplot [gray]
table {%
4.875 600
5.125 600
};
\addplot [gray]
table {%
4.875 58696
5.125 58696
};
\path [draw=black, fill opacity=0.8,fill=Scene!80!white]
(axis cs:5.75,8640)
--(axis cs:6.25,8640)
--(axis cs:6.25,334536)
--(axis cs:5.75,334536)
--(axis cs:5.75,8640)
--cycle;
\addplot [gray]
table {%
6 8640
6 2394
};
\addplot [gray]
table {%
6 334494.5
6 1700560
};
\addplot [gray]
table {%
5.875 2394
6.125 2394
};
\addplot [gray]
table {%
5.875 1700560
6.125 1700560
};
\path [draw=black, fill opacity=0.8,fill=Sign!80!white]
(axis cs:6.75,675)
--(axis cs:7.25,675)
--(axis cs:7.25,6364)
--(axis cs:6.75,6364)
--(axis cs:6.75,675)
--cycle;
\addplot [gray]
table {%
7 675
7 288
};
\addplot [gray]
table {%
7 6364.25
7 20306
};
\addplot [gray]
table {%
6.875 288
7.125 288
};
\addplot [gray]
table {%
6.875 20306
7.125 20306
};
\path [draw=black, fill opacity=0.8,fill=Trailer!80!white]
(axis cs:7.75,2470)
--(axis cs:8.25,2470)
--(axis cs:8.25,26761.25)
--(axis cs:7.75,26761.25)
--(axis cs:7.75,2470)
--cycle;
\addplot [gray]
table {%
8 2460
8 960
};
\addplot [gray]
table {%
8 26592.5
8 84360
};
\addplot [gray]
table {%
7.875 960
8.125 960
};
\addplot [gray]
table {%
7.875 84360
8.125 84360
};
\path [draw=black, fill opacity=0.8,fill=Vehicle!80!white]
(axis cs:8.75,4500)
--(axis cs:9.25,4500)
--(axis cs:9.25,53717.5)
--(axis cs:8.75,53717.5)
--(axis cs:8.75,4500)
--cycle;
\addplot [gray]
table {%
9 4510
9 1749
};
\addplot [gray]
table {%
9 53728
9 162855
};
\addplot [gray]
table {%
8.875 1749
9.125 1749
};
\addplot [gray]
table {%
8.875 162855
9.125 162855
};
\addplot [red]
table {%
0.75 1045
1.25 1045
};
\addplot [red]
table {%
1.75 2025
2.25 2025
};
\addplot [red]
table {%
2.75 1776
3.25 1776
};
\addplot [red]
table {%
3.75 731
4.25 731
};
\addplot [red]
table {%
4.75 5056
5.25 5056
};
\addplot [red]
table {%
5.75 48385.5
6.25 48385.5
};
\addplot [red]
table {%
6.75 1927
7.25 1927
};
\addplot [red]
table {%
7.75 7872
8.25 7872
};
\addplot [red]
table {%
8.75 14980
9.25 14980
};
\end{axis}

\end{tikzpicture}

==> tikz/confusion_matrix.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.275, % Added this line to half the size
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Searched, % Predicted
            xlabel style={at={(axis description cs:0.5,1)}, anchor=south, yshift=0pt}, % Reduced yshift to 0pt
            ylabel=Found, % Actual
            % ylabel style={at={(axis description cs:0,0.5)}, anchor=east, xshift=0pt}, % Adjusted for closer placement
            xticklabels={Cow, Horse, Sign},
            xtick={0,...,3},
            % xtick style={draw=none},
            yticklabels={Cow, Horse, Sign},
            ytick={0,...,3},
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={rotate=45.0,anchor=east},
            xtick style={draw=none},
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=3,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 23
            1 0 10
            2 0 0

            0 1 2
            1 1 6
            2 1 0

            0 2 5
            1 2 7
            2 2 3

        };
    \end{axis}
\end{tikzpicture}

==> tikz/confusion_matrix2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            scale=0.275, % Added this line to half the size
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Searched, % predicted
            xlabel style={at={(axis description cs:0.5,1)}, anchor=south, yshift=0pt}, % Reduced yshift to 0pt
            % ylabel=Found, % Actual
            % ylabel style={at={(axis description cs:0,0.5)}, anchor=east, xshift=0pt}, % Adjusted for closer placement
            xticklabels={Door, Hood, Trunk},
            xtick={0,...,3},
            xtick style={draw=none},
            yticklabels={Door, Hood, Trunk},
            ytick={0,...,3},
            ytick style={draw=none},
            enlargelimits=false,
            colorbar,
            xticklabel style={rotate=45.0,anchor=east},
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=3,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 42
            1 0 8
            2 0 9

            0 1 0
            1 1 0
            2 1 5

            0 2 11
            1 2 12
            2 2 44

        };
    \end{axis}
\end{tikzpicture}

==> tikz/distribution_comparison.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
% width=0.47\textwidth,
% height=7.7cm,
width=0.49\textwidth,
height=6.2cm,
legend cell align={left},
legend style={yshift=2pt, xshift=2pt},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset Classes sorted by Decreasing Frequency},
% xmajorgrids,
xmin=1, xmax=10,
xtick style={color=black},
xtick=\empty,
y grid style={darkgray176},
ylabel={Class Frequency per 100,000 Images},
ymajorgrids,
ymin=1.5, ymax=1000000,
% yminorgrids,
ymode=log,
ytick style={color=black},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:1,1)
--(axis cs:1,98688.75)
--(axis cs:2,81718.75)
--(axis cs:3,56112.5)
--(axis cs:4,31620)
--(axis cs:5,26973.75)
--(axis cs:6,12793.75)
--(axis cs:7,6151.25)
--(axis cs:8,5126.25)
--(axis cs:9,3272.5)
--(axis cs:10,148.75)
--(axis cs:10,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:1,1)
--(axis cs:1,30600)
--(axis cs:1.27272727272727,24266.6666666667)
--(axis cs:1.54545454545455,20800)
--(axis cs:1.81818181818182,17733.3333333333)
--(axis cs:2.09090909090909,9800)
--(axis cs:2.36363636363636,9133.33333333333)
--(axis cs:2.63636363636364,5066.66666666667)
--(axis cs:2.90909090909091,4866.66666666667)
--(axis cs:3.18181818181818,4133.33333333333)
--(axis cs:3.45454545454545,3466.66666666667)
--(axis cs:3.72727272727273,3200)
--(axis cs:4,3066.66666666667)
--(axis cs:4.27272727272727,2666.66666666667)
--(axis cs:4.54545454545454,2133.33333333333)
--(axis cs:4.81818181818182,2133.33333333333)
--(axis cs:5.09090909090909,1600)
--(axis cs:5.36363636363636,1400)
--(axis cs:5.63636363636364,1333.33333333333)
--(axis cs:5.90909090909091,1266.66666666667)
--(axis cs:6.18181818181818,1200)
--(axis cs:6.45454545454545,1200)
--(axis cs:6.72727272727273,1066.66666666667)
--(axis cs:7,1000)
--(axis cs:7.27272727272727,866.666666666667)
--(axis cs:7.54545454545454,866.666666666667)
--(axis cs:7.81818181818182,533.333333333333)
--(axis cs:8.09090909090909,533.333333333333)
--(axis cs:8.36363636363636,400)
--(axis cs:8.63636363636364,266.666666666667)
--(axis cs:8.90909090909091,266.666666666667)
--(axis cs:9.18181818181818,200)
--(axis cs:9.45454545454545,200)
--(axis cs:9.72727272727273,133.333333333333)
--(axis cs:10,133.333333333333)
--(axis cs:10,1)
--(axis cs:10,1)
--(axis cs:9.72727272727273,1)
--(axis cs:9.45454545454545,1)
--(axis cs:9.18181818181818,1)
--(axis cs:8.90909090909091,1)
--(axis cs:8.63636363636364,1)
--(axis cs:8.36363636363636,1)
--(axis cs:8.09090909090909,1)
--(axis cs:7.81818181818182,1)
--(axis cs:7.54545454545454,1)
--(axis cs:7.27272727272727,1)
--(axis cs:7,1)
--(axis cs:6.72727272727273,1)
--(axis cs:6.45454545454545,1)
--(axis cs:6.18181818181818,1)
--(axis cs:5.90909090909091,1)
--(axis cs:5.63636363636364,1)
--(axis cs:5.36363636363636,1)
--(axis cs:5.09090909090909,1)
--(axis cs:4.81818181818182,1)
--(axis cs:4.54545454545454,1)
--(axis cs:4.27272727272727,1)
--(axis cs:4,1)
--(axis cs:3.72727272727273,1)
--(axis cs:3.45454545454545,1)
--(axis cs:3.18181818181818,1)
--(axis cs:2.90909090909091,1)
--(axis cs:2.63636363636364,1)
--(axis cs:2.36363636363636,1)
--(axis cs:2.09090909090909,1)
--(axis cs:1.81818181818182,1)
--(axis cs:1.54545454545455,1)
--(axis cs:1.27272727272727,1)
--(axis cs:1,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:1,1)
--(axis cs:1,10828.6033985958)
--(axis cs:1.10112359550562,10084.4720929019)
--(axis cs:1.20224719101124,6885.60611770435)
--(axis cs:1.30337078651685,6280.03919226822)
--(axis cs:1.40449438202247,4698.72393221361)
--(axis cs:1.50561797752809,4564.79769020715)
--(axis cs:1.60674157303371,2179.05532719167)
--(axis cs:1.70786516853933,1978.45584782268)
--(axis cs:1.80898876404494,1960.19317845817)
--(axis cs:1.91011235955056,1816.70077630839)
--(axis cs:2.01123595505618,1753.50614263435)
--(axis cs:2.1123595505618,1667.70058498519)
--(axis cs:2.21348314606742,1536.9630630265)
--(axis cs:2.31460674157303,1535.22376118226)
--(axis cs:2.41573033707865,1288.53278294093)
--(axis cs:2.51685393258427,1256.35569882249)
--(axis cs:2.61797752808989,1161.56374831143)
--(axis cs:2.71910112359551,1043.29122290313)
--(axis cs:2.82022471910112,918.061490117867)
--(axis cs:2.92134831460674,850.518601833224)
--(axis cs:3.02247191011236,799.499081068859)
--(axis cs:3.12359550561798,600.638903544117)
--(axis cs:3.2247191011236,595.420998011398)
--(axis cs:3.32584269662921,590.203092478679)
--(axis cs:3.42696629213483,551.358684623992)
--(axis cs:3.52808988764045,544.111593606326)
--(axis cs:3.62921348314607,443.521970281129)
--(axis cs:3.73033707865169,417.432442617533)
--(axis cs:3.8314606741573,403.518027863615)
--(axis cs:3.93258426966292,402.068609660082)
--(axis cs:4.03370786516854,330.177466764841)
--(axis cs:4.13483146067416,311.045146478204)
--(axis cs:4.23595505617978,285.535386096021)
--(axis cs:4.33707865168539,263.214345761611)
--(axis cs:4.43820224719101,258.576207510305)
--(axis cs:4.53932584269663,248.140396444867)
--(axis cs:4.64044943820225,238.284352660842)
--(axis cs:4.74157303370787,229.587843439643)
--(axis cs:4.84269662921348,218.862148733498)
--(axis cs:4.9438202247191,183.206460926584)
--(axis cs:5.04494382022472,175.959369908919)
--(axis cs:5.14606741573034,164.364024280654)
--(axis cs:5.24719101123596,149.290074963909)
--(axis cs:5.34831460674157,148.42042404179)
--(axis cs:5.44943820224719,141.463216664831)
--(axis cs:5.55056179775281,132.766707443632)
--(axis cs:5.65168539325843,112.474852594169)
--(axis cs:5.75280898876404,108.416481624276)
--(axis cs:5.85393258426966,106.967063420743)
--(axis cs:5.95505617977528,105.807528857916)
--(axis cs:6.0561797752809,88.7043940562258)
--(axis cs:6.15730337078652,80.2977684757338)
--(axis cs:6.25842696629213,79.7180011943206)
--(axis cs:6.35955056179775,77.9786993500809)
--(axis cs:6.46067415730337,77.6888157093743)
--(axis cs:6.56179775280899,77.3989320686676)
--(axis cs:6.66292134831461,74.2102120208948)
--(axis cs:6.76404494382022,69.5720737695889)
--(axis cs:6.86516853932584,66.0934700811094)
--(axis cs:6.96629213483146,62.61486639263)
--(axis cs:7.06741573033708,62.0350991112168)
--(axis cs:7.1685393258427,60.295797266977)
--(axis cs:7.26966292134831,58.2666117820307)
--(axis cs:7.37078651685393,54.4981244528446)
--(axis cs:7.47191011235955,47.5409170758857)
--(axis cs:7.57303370786517,44.9319643095262)
--(axis cs:7.67415730337079,34.4961532440878)
--(axis cs:7.7752808988764,33.3366186812613)
--(axis cs:7.87640449438202,32.4669677591415)
--(axis cs:7.97752808988764,29.5681313520753)
--(axis cs:8.07865168539326,26.9591785857157)
--(axis cs:8.17977528089888,23.7704585379429)
--(axis cs:8.28089887640449,22.3210403344098)
--(axis cs:8.38202247191011,17.1031348016906)
--(axis cs:8.48314606741573,16.813251160984)
--(axis cs:8.58426966292135,16.2334838795707)
--(axis cs:8.68539325842697,15.6537165981575)
--(axis cs:8.78651685393258,15.6537165981575)
--(axis cs:8.8876404494382,14.7840656760376)
--(axis cs:8.98876404494382,10.4358110654383)
--(axis cs:9.08988764044944,10.1459274247317)
--(axis cs:9.19101123595506,9.85604378402509)
--(axis cs:9.29213483146067,6.08755645483903)
--(axis cs:9.39325842696629,4.92802189201255)
--(axis cs:9.49438202247191,4.34825461059931)
--(axis cs:9.59550561797753,4.05837096989269)
--(axis cs:9.69662921348315,3.76848732918606)
--(axis cs:9.79775280898876,2.8988364070662)
--(axis cs:9.89887640449438,2.60895276635958)
--(axis cs:10,1.73930184423972)
--(axis cs:10,1)
--(axis cs:10,1)
--(axis cs:9.89887640449438,1)
--(axis cs:9.79775280898876,1)
--(axis cs:9.69662921348315,1)
--(axis cs:9.59550561797753,1)
--(axis cs:9.49438202247191,1)
--(axis cs:9.39325842696629,1)
--(axis cs:9.29213483146067,1)
--(axis cs:9.19101123595506,1)
--(axis cs:9.08988764044944,1)
--(axis cs:8.98876404494382,1)
--(axis cs:8.8876404494382,1)
--(axis cs:8.78651685393258,1)
--(axis cs:8.68539325842697,1)
--(axis cs:8.58426966292135,1)
--(axis cs:8.48314606741573,1)
--(axis cs:8.38202247191011,1)
--(axis cs:8.28089887640449,1)
--(axis cs:8.17977528089888,1)
--(axis cs:8.07865168539326,1)
--(axis cs:7.97752808988764,1)
--(axis cs:7.87640449438202,1)
--(axis cs:7.7752808988764,1)
--(axis cs:7.67415730337079,1)
--(axis cs:7.57303370786517,1)
--(axis cs:7.47191011235955,1)
--(axis cs:7.37078651685393,1)
--(axis cs:7.26966292134831,1)
--(axis cs:7.1685393258427,1)
--(axis cs:7.06741573033708,1)
--(axis cs:6.96629213483146,1)
--(axis cs:6.86516853932584,1)
--(axis cs:6.76404494382022,1)
--(axis cs:6.66292134831461,1)
--(axis cs:6.56179775280899,1)
--(axis cs:6.46067415730337,1)
--(axis cs:6.35955056179775,1)
--(axis cs:6.25842696629213,1)
--(axis cs:6.15730337078652,1)
--(axis cs:6.0561797752809,1)
--(axis cs:5.95505617977528,1)
--(axis cs:5.85393258426966,1)
--(axis cs:5.75280898876404,1)
--(axis cs:5.65168539325843,1)
--(axis cs:5.55056179775281,1)
--(axis cs:5.44943820224719,1)
--(axis cs:5.34831460674157,1)
--(axis cs:5.24719101123596,1)
--(axis cs:5.14606741573034,1)
--(axis cs:5.04494382022472,1)
--(axis cs:4.9438202247191,1)
--(axis cs:4.84269662921348,1)
--(axis cs:4.74157303370787,1)
--(axis cs:4.64044943820225,1)
--(axis cs:4.53932584269663,1)
--(axis cs:4.43820224719101,1)
--(axis cs:4.33707865168539,1)
--(axis cs:4.23595505617978,1)
--(axis cs:4.13483146067416,1)
--(axis cs:4.03370786516854,1)
--(axis cs:3.93258426966292,1)
--(axis cs:3.8314606741573,1)
--(axis cs:3.73033707865169,1)
--(axis cs:3.62921348314607,1)
--(axis cs:3.52808988764045,1)
--(axis cs:3.42696629213483,1)
--(axis cs:3.32584269662921,1)
--(axis cs:3.2247191011236,1)
--(axis cs:3.12359550561798,1)
--(axis cs:3.02247191011236,1)
--(axis cs:2.92134831460674,1)
--(axis cs:2.82022471910112,1)
--(axis cs:2.71910112359551,1)
--(axis cs:2.61797752808989,1)
--(axis cs:2.51685393258427,1)
--(axis cs:2.41573033707865,1)
--(axis cs:2.31460674157303,1)
--(axis cs:2.21348314606742,1)
--(axis cs:2.1123595505618,1)
--(axis cs:2.01123595505618,1)
--(axis cs:1.91011235955056,1)
--(axis cs:1.80898876404494,1)
--(axis cs:1.70786516853933,1)
--(axis cs:1.60674157303371,1)
--(axis cs:1.50561797752809,1)
--(axis cs:1.40449438202247,1)
--(axis cs:1.30337078651685,1)
--(axis cs:1.20224719101124,1)
--(axis cs:1.10112359550562,1)
--(axis cs:1,1)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 98688.75
2 81718.75
3 56112.5
4 31620
5 26973.75
6 12793.75
7 6151.25
8 5126.25
9 3272.5
10 148.75
};
\addlegendentry{10 Classes of BDD100K}
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 98688.75
2 81718.75
3 56112.5
4 31620
5 26973.75
6 12793.75
7 6151.25
8 5126.25
9 3272.5
10 148.75
};
\addplot [semithick, darkorange25512714]
table {%
1 30600
1.27272727272727 24266.6666666667
1.54545454545455 20800
1.81818181818182 17733.3333333333
2.09090909090909 9800
2.36363636363636 9133.33333333333
2.63636363636364 5066.66666666667
2.90909090909091 4866.66666666667
3.18181818181818 4133.33333333333
3.45454545454545 3466.66666666667
3.72727272727273 3200
4 3066.66666666667
4.27272727272727 2666.66666666667
4.54545454545454 2133.33333333333
4.81818181818182 2133.33333333333
5.09090909090909 1600
5.36363636363636 1400
5.63636363636364 1333.33333333333
5.90909090909091 1266.66666666667
6.18181818181818 1200
6.45454545454545 1200
6.72727272727273 1066.66666666667
7 1000
7.27272727272727 866.666666666667
7.54545454545454 866.666666666667
7.81818181818182 533.333333333333
8.09090909090909 533.333333333333
8.36363636363636 400
8.63636363636364 266.666666666667
8.90909090909091 266.666666666667
9.18181818181818 200
9.45454545454545 200
9.72727272727273 133.333333333333
10 133.333333333333
};
\addlegendentry{34 Classes of CODA}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 30600
1.27272727272727 24266.6666666667
1.54545454545455 20800
1.81818181818182 17733.3333333333
2.09090909090909 9800
2.36363636363636 9133.33333333333
2.63636363636364 5066.66666666667
2.90909090909091 4866.66666666667
3.18181818181818 4133.33333333333
3.45454545454545 3466.66666666667
3.72727272727273 3200
4 3066.66666666667
4.27272727272727 2666.66666666667
4.54545454545454 2133.33333333333
4.81818181818182 2133.33333333333
5.09090909090909 1600
5.36363636363636 1400
5.63636363636364 1333.33333333333
5.90909090909091 1266.66666666667
6.18181818181818 1200
6.45454545454545 1200
6.72727272727273 1066.66666666667
7 1000
7.27272727272727 866.666666666667
7.54545454545454 866.666666666667
7.81818181818182 533.333333333333
8.09090909090909 533.333333333333
8.36363636363636 400
8.63636363636364 266.666666666667
8.90909090909091 266.666666666667
9.18181818181818 200
9.45454545454545 200
9.72727272727273 133.333333333333
10 133.333333333333
};
\addplot [semithick, forestgreen4416044]
table {%
1 10828.6033985958
1.10112359550562 10084.4720929019
1.20224719101124 6885.60611770435
1.30337078651685 6280.03919226822
1.40449438202247 4698.72393221361
1.50561797752809 4564.79769020715
1.60674157303371 2179.05532719167
1.70786516853933 1978.45584782268
1.80898876404494 1960.19317845817
1.91011235955056 1816.70077630839
2.01123595505618 1753.50614263435
2.1123595505618 1667.70058498519
2.21348314606742 1536.9630630265
2.31460674157303 1535.22376118226
2.41573033707865 1288.53278294093
2.51685393258427 1256.35569882249
2.61797752808989 1161.56374831143
2.71910112359551 1043.29122290313
2.82022471910112 918.061490117867
2.92134831460674 850.518601833224
3.02247191011236 799.499081068859
3.12359550561798 600.638903544117
3.2247191011236 595.420998011398
3.32584269662921 590.203092478679
3.42696629213483 551.358684623992
3.52808988764045 544.111593606326
3.62921348314607 443.521970281129
3.73033707865169 417.432442617533
3.8314606741573 403.518027863615
3.93258426966292 402.068609660082
4.03370786516854 330.177466764841
4.13483146067416 311.045146478204
4.23595505617978 285.535386096021
4.33707865168539 263.214345761611
4.43820224719101 258.576207510305
4.53932584269663 248.140396444867
4.64044943820225 238.284352660842
4.74157303370787 229.587843439643
4.84269662921348 218.862148733498
4.9438202247191 183.206460926584
5.04494382022472 175.959369908919
5.14606741573034 164.364024280654
5.24719101123596 149.290074963909
5.34831460674157 148.42042404179
5.44943820224719 141.463216664831
5.55056179775281 132.766707443632
5.65168539325843 112.474852594169
5.75280898876404 108.416481624276
5.85393258426966 106.967063420743
5.95505617977528 105.807528857916
6.0561797752809 88.7043940562258
6.15730337078652 80.2977684757338
6.25842696629213 79.7180011943206
6.35955056179775 77.9786993500809
6.46067415730337 77.6888157093743
6.56179775280899 77.3989320686676
6.66292134831461 74.2102120208948
6.76404494382022 69.5720737695889
6.86516853932584 66.0934700811094
6.96629213483146 62.61486639263
7.06741573033708 62.0350991112168
7.1685393258427 60.295797266977
7.26966292134831 58.2666117820307
7.37078651685393 54.4981244528446
7.47191011235955 47.5409170758857
7.57303370786517 44.9319643095262
7.67415730337079 34.4961532440878
7.7752808988764 33.3366186812613
7.87640449438202 32.4669677591415
7.97752808988764 29.5681313520753
8.07865168539326 26.9591785857157
8.17977528089888 23.7704585379429
8.28089887640449 22.3210403344098
8.38202247191011 17.1031348016906
8.48314606741573 16.813251160984
8.58426966292135 16.2334838795707
8.68539325842697 15.6537165981575
8.78651685393258 15.6537165981575
8.8876404494382 14.7840656760376
8.98876404494382 10.4358110654383
9.08988764044944 10.1459274247317
9.19101123595506 9.85604378402509
9.29213483146067 6.08755645483903
9.39325842696629 4.92802189201255
9.49438202247191 4.34825461059931
9.59550561797753 4.05837096989269
9.69662921348315 3.76848732918606
9.79775280898876 2.8988364070662
9.89887640449438 2.60895276635958
10 1.73930184423972
};
\addlegendentry{90 Classes of SearchAD}
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 10828.6033985958
1.10112359550562 10084.4720929019
1.20224719101124 6885.60611770435
1.30337078651685 6280.03919226822
1.40449438202247 4698.72393221361
1.50561797752809 4564.79769020715
1.60674157303371 2179.05532719167
1.70786516853933 1978.45584782268
1.80898876404494 1960.19317845817
1.91011235955056 1816.70077630839
2.01123595505618 1753.50614263435
2.1123595505618 1667.70058498519
2.21348314606742 1536.9630630265
2.31460674157303 1535.22376118226
2.41573033707865 1288.53278294093
2.51685393258427 1256.35569882249
2.61797752808989 1161.56374831143
2.71910112359551 1043.29122290313
2.82022471910112 918.061490117867
2.92134831460674 850.518601833224
3.02247191011236 799.499081068859
3.12359550561798 600.638903544117
3.2247191011236 595.420998011398
3.32584269662921 590.203092478679
3.42696629213483 551.358684623992
3.52808988764045 544.111593606326
3.62921348314607 443.521970281129
3.73033707865169 417.432442617533
3.8314606741573 403.518027863615
3.93258426966292 402.068609660082
4.03370786516854 330.177466764841
4.13483146067416 311.045146478204
4.23595505617978 285.535386096021
4.33707865168539 263.214345761611
4.43820224719101 258.576207510305
4.53932584269663 248.140396444867
4.64044943820225 238.284352660842
4.74157303370787 229.587843439643
4.84269662921348 218.862148733498
4.9438202247191 183.206460926584
5.04494382022472 175.959369908919
5.14606741573034 164.364024280654
5.24719101123596 149.290074963909
5.34831460674157 148.42042404179
5.44943820224719 141.463216664831
5.55056179775281 132.766707443632
5.65168539325843 112.474852594169
5.75280898876404 108.416481624276
5.85393258426966 106.967063420743
5.95505617977528 105.807528857916
6.0561797752809 88.7043940562258
6.15730337078652 80.2977684757338
6.25842696629213 79.7180011943206
6.35955056179775 77.9786993500809
6.46067415730337 77.6888157093743
6.56179775280899 77.3989320686676
6.66292134831461 74.2102120208948
6.76404494382022 69.5720737695889
6.86516853932584 66.0934700811094
6.96629213483146 62.61486639263
7.06741573033708 62.0350991112168
7.1685393258427 60.295797266977
7.26966292134831 58.2666117820307
7.37078651685393 54.4981244528446
7.47191011235955 47.5409170758857
7.57303370786517 44.9319643095262
7.67415730337079 34.4961532440878
7.7752808988764 33.3366186812613
7.87640449438202 32.4669677591415
7.97752808988764 29.5681313520753
8.07865168539326 26.9591785857157
8.17977528089888 23.7704585379429
8.28089887640449 22.3210403344098
8.38202247191011 17.1031348016906
8.48314606741573 16.813251160984
8.58426966292135 16.2334838795707
8.68539325842697 15.6537165981575
8.78651685393258 15.6537165981575
8.8876404494382 14.7840656760376
8.98876404494382 10.4358110654383
9.08988764044944 10.1459274247317
9.19101123595506 9.85604378402509
9.29213483146067 6.08755645483903
9.39325842696629 4.92802189201255
9.49438202247191 4.34825461059931
9.59550561797753 4.05837096989269
9.69662921348315 3.76848732918606
9.79775280898876 2.8988364070662
9.89887640449438 2.60895276635958
10 1.73930184423972
};
\end{axis}

\end{tikzpicture}


==> tikz/rare_class_distribution.tikz <==
% \definecolor{Cat}{RGB}{0,100,0}        % DarkGreen
% \definecolor{Sheep}{RGB}{34,139,34}       % ForestGreen
% \definecolor{Cow}{RGB}{50,205,50}         % LimeGreen
% \definecolor{Horse}{RGB}{144,238,144}        % LightGreen

% \definecolor{PedestrianDutyMedical}{RGB}{0,0,139}       % DarkBlue
% \definecolor{PedestrianDutyFire}{RGB}{0,0,205}        % MediumBlue

% \definecolor{TemporarilyInvalidatedRoadMarking}{RGB}{139,69,19}       % Brown

% \definecolor{Ball}{RGB}{255,140,0}       % DarkOrange
% \definecolor{Rollator}{RGB}{255,165,0}    % Orange

% \definecolor{PoliceMotorcycle}{RGB}{75,0,130}        % Indigo
% \definecolor{Quad}{RGB}{153,50,204}         % DarkOrchid

% \definecolor{OpenHood}{RGB}{218,165,32}       % Goldenrod

% \definecolor{WarningTriangle}{RGB}{192,192,192}        % Silver
% \definecolor{TemporarilyInvalidatedSign}{RGB}{211,211,211}        % LightGray

% \definecolor{Carriage}{RGB}{178,34,34}         % Firebrick
% \definecolor{BoatTrailer}{RGB}{220,20,60}         % Crimson
% \definecolor{BicycleTrailer}{RGB}{255,0,0}        % Red

% \definecolor{AgriculturalVehicleCombineHarvester}{RGB}{173,216,230}    % LightBlue
% \definecolor{VehicleDutyMilitary}{RGB}{135,206,235}        % SkyBlue
% \definecolor{CarwithBicycleonRoof}{RGB}{176,196,222}      % LightSteelBlue
% \definecolor{VehicleDutySteamroller}{RGB}{0,191,255}       % DeepSkyBlue
% \definecolor{VehicleDutyFire}{RGB}{30,144,255}         % RoyalBlue
% \definecolor{CarTruck}{RGB}{65,105,225}       % SteelBlue
% \definecolor{VehicleDutyForklift}{RGB}{0,0,255}      % Blue
% \definecolor{AgriculturalVehicleTractor}{RGB}{0,0,139}       % DarkBlue

% \newcommand{\fnn}[1]{$\scriptstyle^{#1}$}
% \begin{tikzpicture}
% \tikzstyle{every node}=[font=\small]
% \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4.5cm,
%         xmin=-0.1,
%         xmax=37.2,
%         ymin=0,
%         ymax=1000,
%         ytick={0, 250, 500, 750, 1000},
%         yticklabels={0, 250, 500, 750, 1000},
%         ylabel={Number of Images},
%         xtick={2.5, 6.5, 10, 13.5, 16.5, 20, 22.5, 26, 33},
%         minor xtick={0, 5, 8.5, 11.5, 15, 18.5, 21, 24, 28, 37},
%         xticklabels = {
%             Animal,
%             Human,
%             Marking,
%             Object,
%             Rideable,
%             Scene,
%             Sign,
%             Trailer,
%             Vehicle,
%         },
%         major x tick style = {opacity=0},
%         minor x tick num = 1,
%         xtick pos=left,
%         ymajorgrids=true,
%         every node near coord/.append style={
%                 anchor=west,
%                 rotate=90,
%                 font=\footnotesize,
%         }
%         ]

% % animal
% \addplot[bar shift=0pt, draw=Cat,                                 fill=Cat!80!white,                                 fill opacity=0.9, nodes near coords=Cat]                                  plot coordinates{ ( 1,     94  ) };
% \addplot[bar shift=0pt, draw=Sheep,                               fill=Sheep!80!white,                               fill opacity=0.8, nodes near coords=Sheep]                                plot coordinates{ ( 2,     96   ) };
% \addplot[bar shift=0pt, draw=Cow,                                 fill=Cow!80!white,                                 fill opacity=0.8, nodes near coords=Cow]                                  plot coordinates{ ( 3,     313    ) };
% \addplot[bar shift=0pt, draw=Horse,                               fill=Horse!80!white,                               fill opacity=0.8, nodes near coords=Horse]                                plot coordinates{ ( 4,     363    ) };

% % human
% \addplot[bar shift=0pt, draw=PedestrianDutyMedical,               fill=PedestrianDutyMedical!80!white,               fill opacity=0.8, nodes near coords=Medical]                              plot coordinates{ ( 6,     123  ) };
% \addplot[bar shift=0pt, draw=PedestrianDutyFire,                  fill=PedestrianDutyFire!80!white,                  fill opacity=0.8, nodes near coords=Fire]                                 plot coordinates{ ( 7,     18    ) };

% % marking
% \addplot[bar shift=0pt, draw=TemporarilyInvalidatedRoadMarking,   fill=TemporarilyInvalidatedRoadMarking!80!white,   fill opacity=0.8, nodes near coords=Temp. Invalidated]                    plot coordinates{ ( 10,    218  ) };

% % object
% \addplot[bar shift=0pt, draw=Ball,                                fill=Ball!80!white,                                fill opacity=0.8, nodes near coords=Ball]                                 plot coordinates{ ( 13,    205   ) };

% \addplot[bar shift=0pt, draw=Rollator,                            fill=Rollator!80!white,                            fill opacity=0.8, nodes near coords=Rollator]                             plot coordinates{ ( 14,    328   ) };

% % rideable
% \addplot[bar shift=0pt, draw=PoliceMotorcycle,                    fill=PoliceMotorcycle!80!white,                    fill opacity=0.8, nodes near coords=Police Motorcycle]                    plot coordinates{ ( 16,    59    ) };
% \addplot[bar shift=0pt, draw=Quad,                                fill=Quad!80!white,                                fill opacity=0.8, nodes near coords=Quad]                                 plot coordinates{ ( 17,    209    ) };

% % scene
% \addplot[bar shift=0pt, draw=OpenHood,                            fill=OpenHood!80!white,                            fill opacity=0.8, nodes near coords=Open Hood]                            plot coordinates{ ( 20,    268   ) };

% % sign
% \addplot[bar shift=0pt, draw=WarningTriangle,                     fill=WarningTriangle!80!white,                     fill opacity=0.8, nodes near coords=Warning Triangle]                     plot coordinates{ ( 22,    196    ) };
% \addplot[bar shift=0pt, draw=TemporarilyInvalidatedSign,          fill=TemporarilyInvalidatedSign!80!white,          fill opacity=0.8, nodes near coords={Temp. Inv.}, nodes near coords style={anchor=west}] plot coordinates{ ( 23,    487   ) };

% % Trailer
% \addplot[bar shift=0pt, draw=Carriage,                            fill=Carriage!80!white,                            fill opacity=0.8, nodes near coords=Carriage]                             plot coordinates{ ( 25,    73   ) };
% \addplot[bar shift=0pt, draw=BoatTrailer,                         fill=BoatTrailer!80!white,                         fill opacity=0.8, nodes near coords=Boat Trailer]                         plot coordinates{ ( 26,    218    ) };
% \addplot[bar shift=0pt, draw=BicycleTrailer,                      fill=BicycleTrailer!80!white,                      fill opacity=0.8, nodes near coords=Bicycle Trailer]                      plot coordinates{ ( 27,    239    ) };

% % Vehicle
% \addplot[bar shift=0pt, draw=AgriculturalVehicleCombineHarvester, fill=AgriculturalVehicleCombineHarvester!80!white, fill opacity=0.8, nodes near coords=Harvester]                            plot coordinates{ ( 29,    28   ) };
% \addplot[bar shift=0pt, draw=VehicleDutyMilitary,                 fill=VehicleDutyMilitary!80!white,                 fill opacity=0.8, nodes near coords=Military]                             plot coordinates{ ( 30,    58   ) };
% \addplot[bar shift=0pt, draw=CarwithBicycleonRoof,                fill=CarwithBicycleonRoof!80!white,                fill opacity=0.8, nodes near coords=Bicycle On Roof]                      plot coordinates{ ( 31,    114   ) };
% \addplot[bar shift=0pt, draw=VehicleDutySteamroller,              fill=VehicleDutySteamroller!80!white,              fill opacity=0.8, nodes near coords=Steamroller]                          plot coordinates{ ( 32,    242   ) };
% \addplot[bar shift=0pt, draw=VehicleDutyFire,                     fill=VehicleDutyFire!80!white,                     fill opacity=0.8, nodes near coords=Fire]                                 plot coordinates{ ( 33,    234   ) };
% \addplot[bar shift=0pt, draw=CarTruck,                            fill=CarTruck!80!white,                            fill opacity=0.8, nodes near coords=Car Truck]                            plot coordinates{ ( 34,    276   ) };
% \addplot[bar shift=0pt, draw=VehicleDutyForklift,                 fill=VehicleDutyForklift!80!white,                 fill opacity=0.8, nodes near coords=Forklift]                             plot coordinates{ (35,    348   ) };
% \addplot[bar shift=0pt, draw=AgriculturalVehicleTractor,          fill=AgriculturalVehicleTractor!80!white,          fill opacity=0.8, nodes near coords=Tractor]                              plot coordinates{ ( 36,    464   ) };

% \end{axis}
% \end{tikzpicture}

% \definecolor{HumanMedical}{RGB}{0,0,139}       % DarkBlue
% \definecolor{HumanFirefighter}{RGB}{0,0,205}        % MediumBlue
% \definecolor{HumanRefuseCollector}{RGB}{65,105,225}       % SteelBlue

% % Animal-Real colors (more greenish, dark to light, with more contrast)
% \definecolor{AnimalRealDonkey}{RGB}{0,100,0}        % DarkGreen (Starting point, darkest)
% \definecolor{AnimalRealDeer}{RGB}{34,139,34}       % Distinctly lighter and more green
% \definecolor{AnimalRealCat}{RGB}{50,205,50}       % Even lighter and more green
% \definecolor{AnimalRealSheep}{RGB}{144,238,144}       % Noticeably lighter and brighter green
% \definecolor{AnimalRealExotic}{RGB}{80,250,80}       % Lightest and brightest green in this group

% % Animal-Statue colors (darker, more green-blue, dark to light)
% \definecolor{AnimalStatueDeer}{RGB}{60,120,100}         % Darker Green-Blue
% \definecolor{AnimalStatueLion}{RGB}{90,160,140}        % Medium Dark Green-Blue
% \definecolor{AnimalStatueCow}{RGB}{120,190,170}       % Lighter Green-Blue
% \definecolor{AnimalStatueElephant}{RGB}{150,220,200}       % Very Pale Green-Blue

% \definecolor{RideableSki}{RGB}{75,0,130}        % Indigo
% \definecolor{RideableSkates}{RGB}{106,90,205}       % SlateBlue
% \definecolor{RideablePoliceMotorcycle}{RGB}{123,104,238}       % MediumSlateBlue
% \definecolor{RideableSegway}{RGB}{153,50,204}         % DarkOrchid
% \definecolor{RideableSkateboard}{RGB}{186,85,211}       % MediumOrchid

% \definecolor{ObjectOfficeChair}{RGB}{255,140,0}       % DarkOrange
% \definecolor{ObjectPalletTruck}{RGB}{255,165,0}    % Orange
% \definecolor{ObjectWheelbarrow}{RGB}{255,215,0}       % Gold

% \definecolor{VehicleConstructionHarvester}{RGB}{173,216,230}    % LightBlue
% \definecolor{VehicleDutyWinter}{RGB}{135,206,235}        % SkyBlue
% \definecolor{VehicleDutyMilitary}{RGB}{0,191,255}       % DeepSkyBlue
% \definecolor{VehicleSpecialBicycleOnRoof}{RGB}{30,144,255}         % RoyalBlue

% \definecolor{TrailerCarriage}{RGB}{178,34,34}         % Firebrick

% \newcommand{\fnn}[1]{$\scriptstyle^{#1}$}
% \begin{tikzpicture}
% \tikzstyle{every node}=[font=\small]
% \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4.55cm,
%         xmin=-0.1,
%         xmax=38.2,
%         ymin=0,
%         ymax=300,
%         ytick={0, 100, 200, 300, 400},
%         yticklabels={0, 100, 200, 300, 400},
%         ylabel={Number of Images},
%         xtick={3, 9.5, 15, 20, 26, 31, 35.5}, % Category centers
%         minor xtick={6.5, 12.5, 17.5, 22.5, 29.5, 32.5}, % Middle between categories
%         xticklabels = {
%             Animal-Real,
%             Animal-Statue,
%             Human,
%             Object,
%             Rideable,
%             Trailer,
%             Vehicle,
%         },
%         major x tick style = {opacity=0},
%         minor x tick num = 1, % This setting is ignored when minor xtick is explicitly defined
%         xtick pos=left,
%         ymajorgrids=true,
%         every node near coord/.append style={
%                 anchor=west,
%                 rotate=90,
%                 font=\footnotesize,
%         }
%         ]

% % Animal-Real (5 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=AnimalRealDonkey,           fill=AnimalRealDonkey!80!white,           fill opacity=0.8, nodes near coords=Donkey]                               plot coordinates{ ( 1,     9  ) };
% \addplot[bar shift=0pt, draw=AnimalRealDeer,             fill=AnimalRealDeer!80!white,             fill opacity=0.8, nodes near coords=Deer]                                 plot coordinates{ ( 2,    10  ) };
% \addplot[bar shift=0pt, draw=AnimalRealExotic,           fill=AnimalRealExotic!80!white,           fill opacity=0.8, nodes near coords=Exotic]                               plot coordinates{ ( 3,    17  ) };
% \addplot[bar shift=0pt, draw=AnimalRealCat,              fill=AnimalRealCat!80!white,              fill opacity=0.8, nodes near coords=Cat]                                  plot coordinates{ ( 4,    93  ) };
% \addplot[bar shift=0pt, draw=AnimalRealSheep,            fill=AnimalRealSheep!80!white,            fill opacity=0.8, nodes near coords=Sheep]                                plot coordinates{ ( 5,   102  ) };

% % Animal-Statue (4 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=AnimalStatueDeer,           fill=AnimalStatueDeer!80!white,           fill opacity=0.8, nodes near coords=Deer]                                 plot coordinates{ ( 8,    14  ) };
% \addplot[bar shift=0pt, draw=AnimalStatueCow,            fill=AnimalStatueCow!80!white,            fill opacity=0.8, nodes near coords=Cow]                                  plot coordinates{ ( 9,    21  ) };
% \addplot[bar shift=0pt, draw=AnimalStatueElephant,       fill=AnimalStatueElephant!80!white,       fill opacity=0.8, nodes near coords=Elephant]                             plot coordinates{ ( 10,    34  ) };
% \addplot[bar shift=0pt, draw=AnimalStatueLion,           fill=AnimalStatueLion!80!white,           fill opacity=0.8, nodes near coords=Lion]                                 plot coordinates{ ( 11,   119  ) };

% % Human (3 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=HumanMedical,               fill=HumanMedical!80!white,               fill opacity=0.8, nodes near coords=Medical]                              plot coordinates{ ( 14,     6  ) };
% \addplot[bar shift=0pt, draw=HumanFirefighter,           fill=HumanFirefighter!80!white,           fill opacity=0.8, nodes near coords=Firefighter]                          plot coordinates{ ( 15,    15  ) };
% \addplot[bar shift=0pt, draw=HumanRefuseCollector,       fill=HumanRefuseCollector!80!white,       fill opacity=0.8, nodes near coords=Refuse Collector]                     plot coordinates{ ( 16,    78  ) };

% % Object (3 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=ObjectOfficeChair,          fill=ObjectOfficeChair!80!white,          fill opacity=0.8, nodes near coords=Office Chair]                         plot coordinates{ ( 19,    36  ) };
% \addplot[bar shift=0pt, draw=ObjectPalletTruck,          fill=ObjectPalletTruck!80!white,          fill opacity=0.8, nodes near coords=Pallet Truck]                         plot coordinates{ ( 20,    54  ) };
% \addplot[bar shift=0pt, draw=ObjectWheelbarrow,          fill=ObjectWheelbarrow!80!white,          fill opacity=0.8, nodes near coords=Wheelbarr.]                          plot coordinates{ ( 21,   155  ) };

% % Rideable (5 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=RideableSki,                fill=RideableSki!80!white,                fill opacity=0.8, nodes near coords=Ski]                                  plot coordinates{ ( 24,    13  ) };
% \addplot[bar shift=0pt, draw=RideableSkates,             fill=RideableSkates!80!white,             fill opacity=0.8, nodes near coords=Skates]                               plot coordinates{ ( 25,    35  ) };
% \addplot[bar shift=0pt, draw=RideablePoliceMotorcycle,   fill=RideablePoliceMotorcycle!80!white,   fill opacity=0.8, nodes near coords=Police Motorcycle]                    plot coordinates{ ( 26,    56  ) };
% \addplot[bar shift=0pt, draw=RideableSegway,             fill=RideableSegway!80!white,             fill opacity=0.8, nodes near coords=Segway]                               plot coordinates{ ( 27,    59  ) };
% \addplot[bar shift=0pt, draw=RideableSkateboard,         fill=RideableSkateboard!80!white,         fill opacity=0.8, nodes near coords=Skateboard]                           plot coordinates{ ( 28,   112  ) };

% % Trailer (1 entry) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=TrailerCarriage,            fill=TrailerCarriage!80!white,            fill opacity=0.8, nodes near coords=Carriage]                             plot coordinates{ ( 31,    77  ) };

% % Vehicle (4 entries) - Sorted by occurrence
% \addplot[bar shift=0pt, draw=VehicleConstructionHarvester, fill=VehicleConstructionHarvester!80!white, fill opacity=0.8, nodes near coords=Harvester]                        plot coordinates{ ( 34,    33  ) };
% \addplot[bar shift=0pt, draw=VehicleDutyWinter,          fill=VehicleDutyWinter!80!white,          fill opacity=0.8, nodes near coords=Duty Winter]                               plot coordinates{ ( 35,    51  ) };
% \addplot[bar shift=0pt, draw=VehicleDutyMilitary,        fill=VehicleDutyMilitary!80!white,        fill opacity=0.8, nodes near coords=Duty Military]                             plot coordinates{ ( 36,    58  ) };
% \addplot[bar shift=0pt, draw=VehicleSpecialBicycleOnRoof, fill=VehicleSpecialBicycleOnRoof!80!white, fill opacity=0.8, nodes near coords=Bicycle On Rf.]                   plot coordinates{ ( 37,   115  ) };

% \end{axis}
% \end{tikzpicture}

\definecolor{AnimalRealCat}{RGB}{0,100,0}        % DarkGreen
\definecolor{AnimalRealSheep}{RGB}{34,139,34}       % ForestGreen
\definecolor{AnimalRealDonkey}{RGB}{50,205,50}         % LimeGreen
\definecolor{AnimalRealDeer}{RGB}{100,180,100}      % MediumGreen
\definecolor{AnimalRealExotic}{RGB}{144,238,144}        % LightGreen
\definecolor{AnimalRealHorse}{RGB}{170,255,170}      % PaleGreen

\definecolor{AnimalStatueDeer}{RGB}{107,142,35}    % OliveDrab
\definecolor{AnimalStatueCow}{RGB}{124,252,0}      % LawnGreen
\definecolor{AnimalStatueElephant}{RGB}{173,255,47} % GreenYellow
\definecolor{AnimalStatueLion}{RGB}{154,205,50}    % YellowGreen
\definecolor{AnimalStatueHorse}{RGB}{189,183,107}  % DarkKhaki

\definecolor{HumanMedical}{RGB}{0,0,139}       % DarkBlue
\definecolor{HumanFirefighter}{RGB}{0,0,205}        % MediumBlue
\definecolor{HumanRefuseCollector}{RGB}{65,105,225} % RoyalBlue

\definecolor{MarkingTemporarilyInvalidated}{RGB}{139,69,19}       % Brown

\definecolor{ObjectBall}{RGB}{255,140,0}       % DarkOrange
\definecolor{ObjectOfficeChair}{RGB}{255,165,0}    % Orange
\definecolor{ObjectPalletTruck}{RGB}{255,190,0}    % Gold
\definecolor{ObjectWheelbarrow}{RGB}{255,215,0}    % Goldenrod

\definecolor{RideableSki}{RGB}{75,0,130}        % Indigo
\definecolor{RideableSkates}{RGB}{153,50,204}         % DarkOrchid
\definecolor{RideablePoliceMotorcycle}{RGB}{138,43,226} % BlueViolet
\definecolor{RideableSegway}{RGB}{148,0,211}       % DarkViolet
\definecolor{RideableSkateboard}{RGB}{199,21,133}  % MediumVioletRed

\definecolor{SignWarningTriangle}{RGB}{192,192,192}        % Silver

\definecolor{TrailerCarriage}{RGB}{178,34,34}         % Firebrick

\definecolor{VehicleConstructionHarvester}{RGB}{173,216,230}    % LightBlue
\definecolor{VehicleDutyWinter}{RGB}{135,206,235}        % SkyBlue
\definecolor{VehicleDutyMilitary}{RGB}{176,196,222}      % LightSteelBlue
\definecolor{VehicleSpecialBicycleOnRoof}{RGB}{0,191,255}       % DeepSkyBlue

\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
        ybar,
        width=\textwidth,
        height=4.55cm,
        xmin=-0.4,
        xmax=38.5,
        ymin=0,
        ymax=400,
        ytick={0, 100, 200, 300, 400},
        yticklabels={0, 100, 200, 300, 400},
        ylabel={Number of Images},
        xtick={2.5, 9.5, 14.5, 17.5, 21, 26.5, 30.5, 32.5, 36},
        minor xtick={6.5, 12.5, 16.5, 18.5, 23.5, 29.5, 31.5, 33.5},
        xticklabels = {
            Animal-Real,
            Animal-Statue,
            Human,
            Marking,
            Object,
            Rideable,
            Sign,
            Trailer,
            Vehicle,
        },
        major x tick style = {opacity=0},
        minor x tick num = 1, % This setting is ignored when minor xtick is explicitly defined
        xtick pos=left,
        ymajorgrids=true,
        every node near coord/.append style={
                anchor=west,
                rotate=90,
                font=\footnotesize,
        }
        ]

% Animal-Real
\addplot[bar shift=0pt, draw=AnimalRealDonkey, fill=AnimalRealDonkey!80!white, fill opacity=0.9, nodes near coords=Donkey] plot coordinates{ ( 0.5, 9 ) };
\addplot[bar shift=0pt, draw=AnimalRealDeer, fill=AnimalRealDeer!80!white, fill opacity=0.9, nodes near coords=Deer] plot coordinates{ ( 1.5, 10 ) };
\addplot[bar shift=0pt, draw=AnimalRealExotic, fill=AnimalRealExotic!80!white, fill opacity=0.9, nodes near coords=Wildlife] plot coordinates{ ( 2.5, 17 ) };
\addplot[bar shift=0pt, draw=AnimalRealCat, fill=AnimalRealCat!80!white, fill opacity=0.9, nodes near coords=Cat] plot coordinates{ ( 3.5, 93 ) };
\addplot[bar shift=0pt, draw=AnimalRealSheep, fill=AnimalRealSheep!80!white, fill opacity=0.9, nodes near coords=Sheep] plot coordinates{ ( 4.5, 102 ) };
\addplot[bar shift=0pt, draw=AnimalRealHorse, fill=AnimalRealHorse!80!white, fill opacity=0.9, nodes near coords=Horse] plot coordinates{ ( 5.5, 164 ) };

% Animal-Statue
\addplot[bar shift=0pt, draw=AnimalStatueDeer, fill=AnimalStatueDeer!80!white, fill opacity=0.9, nodes near coords=Deer] plot coordinates{ ( 7.5, 14 ) };
\addplot[bar shift=0pt, draw=AnimalStatueCow, fill=AnimalStatueCow!80!white, fill opacity=0.9, nodes near coords=Cow] plot coordinates{ ( 8.5, 21 ) };
\addplot[bar shift=0pt, draw=AnimalStatueElephant, fill=AnimalStatueElephant!80!white, fill opacity=0.9, nodes near coords=Elephant] plot coordinates{ ( 9.5, 34 ) };
\addplot[bar shift=0pt, draw=AnimalStatueLion, fill=AnimalStatueLion!80!white, fill opacity=0.9, nodes near coords=Lion] plot coordinates{ ( 10.5, 119 ) };
\addplot[bar shift=0pt, draw=AnimalStatueHorse, fill=AnimalStatueHorse!80!white, fill opacity=0.9, nodes near coords=Horse] plot coordinates{ ( 11.5, 214 ) };

% Human
\addplot[bar shift=0pt, draw=HumanMedical, fill=HumanMedical!80!white, fill opacity=0.9, nodes near coords=Medical] plot coordinates{ ( 13.5, 6 ) };
\addplot[bar shift=0pt, draw=HumanFirefighter, fill=HumanFirefighter!80!white, fill opacity=0.9, nodes near coords=Firefighter] plot coordinates{ ( 14.5, 15 ) };
\addplot[bar shift=0pt, draw=HumanRefuseCollector, fill=HumanRefuseCollector!80!white, fill opacity=0.9, nodes near coords=Refuse Collector] plot coordinates{ ( 15.5, 82 ) };

% Marking
\addplot[bar shift=0pt, draw=MarkingTemporarilyInvalidated, fill=MarkingTemporarilyInvalidated!80!white, fill opacity=0.9, nodes near coords={Temp. Inv.}] plot coordinates{ ( 17.5, 201 ) };

% Object
\addplot[bar shift=0pt, draw=ObjectOfficeChair, fill=ObjectOfficeChair!80!white, fill opacity=0.9, nodes near coords={Office Chair}] plot coordinates{ ( 19.5, 36 ) };
\addplot[bar shift=0pt, draw=ObjectPalletTruck, fill=ObjectPalletTruck!80!white, fill opacity=0.9, nodes near coords={Pallet Truck}] plot coordinates{ ( 20.5, 54 ) };
\addplot[bar shift=0pt, draw=ObjectWheelbarrow, fill=ObjectWheelbarrow!80!white, fill opacity=0.9, nodes near coords=Wheelbarrow] plot coordinates{ ( 21.5, 155 ) };
\addplot[bar shift=0pt, draw=ObjectBall, fill=ObjectBall!80!white, fill opacity=0.9, nodes near coords=Ball] plot coordinates{ ( 22.5, 208 ) };

% Rideable
\addplot[bar shift=0pt, draw=RideableSki, fill=RideableSki!80!white, fill opacity=0.9, nodes near coords=Ski] plot coordinates{ ( 24.5, 13 ) };
\addplot[bar shift=0pt, draw=RideableSkates, fill=RideableSkates!80!white, fill opacity=0.9, nodes near coords=Skates] plot coordinates{ ( 25.5, 35 ) };
\addplot[bar shift=0pt, draw=RideablePoliceMotorcycle, fill=RideablePoliceMotorcycle!80!white, fill opacity=0.9, nodes near coords={Police Motorcycle}] plot coordinates{ ( 26.5, 56 ) };
\addplot[bar shift=0pt, draw=RideableSegway, fill=RideableSegway!80!white, fill opacity=0.9, nodes near coords=Segway] plot coordinates{ ( 27.5, 59 ) };
\addplot[bar shift=0pt, draw=RideableSkateboard, fill=RideableSkateboard!80!white, fill opacity=0.9, nodes near coords=Skateboard] plot coordinates{ ( 28.5, 112 ) };

% Sign
\addplot[bar shift=0pt, draw=SignWarningTriangle, fill=SignWarningTriangle!80!white, fill opacity=0.9, nodes near coords={\shortstack{Warning\\[-0.5ex]Triangle}}] plot coordinates{ ( 30.5, 188 ) };

% Trailer
\addplot[bar shift=0pt, draw=TrailerCarriage, fill=TrailerCarriage!80!white, fill opacity=0.9, nodes near coords=Carriage] plot coordinates{ ( 32.5, 77 ) };

% Vehicle
\addplot[bar shift=0pt, draw=VehicleConstructionHarvester, fill=VehicleConstructionHarvester!80!white, fill opacity=0.9, nodes near coords=Harvester] plot coordinates{ ( 34.5, 51 ) };
\addplot[bar shift=0pt, draw=VehicleDutyWinter, fill=VehicleDutyWinter!80!white, fill opacity=0.9, nodes near coords=Duty Winter] plot coordinates{ ( 35.5, 54 ) };
\addplot[bar shift=0pt, draw=VehicleDutyMilitary, fill=VehicleDutyMilitary!80!white, fill opacity=0.9, nodes near coords=Duty Military] plot coordinates{ ( 36.5, 58 ) };
\addplot[bar shift=0pt, draw=VehicleSpecialBicycleOnRoof, fill=VehicleSpecialBicycleOnRoof!80!white, fill opacity=0.9, nodes near coords={Bicycle On Roof}] plot coordinates{ ( 37.5, 115 ) };

\end{axis}
\end{tikzpicture}

